Exploring Unsupervised Anomaly Detection with Quantum Boltzmann Machines in Fraud Detection

Anomaly detection in Endpoint Detection and Response (EDR) is a critical task in cybersecurity programs of large companies. With rapidly growing amounts of data and the omnipresence of zero-day attacks, manual and rule-based detection techniques are no longer eligible in practice. While classical machine learning approaches to this problem exist, they frequently show unsatisfactory performance in differentiating malicious from benign anomalies. A promising approach to attain superior generalization than currently employed machine learning techniques are quantum generative models. Allowing for the largest representation of data on available quantum hardware, we investigate Quantum Annealing based Quantum Boltzmann Machines (QBMs) for the given problem. We contribute the first fully unsupervised approach for the problem of anomaly detection using QBMs and evaluate its performance on an EDR inspired synthetic dataset. Our results indicate that QBMs can outperform their classical analog (i.e., Restricted Boltzmann Machines) in terms of result quality and training steps in special cases. When employing Quantum Annealers from D-Wave Systems, we conclude that either more accurate classical simulators or substantially more QPU time is needed to conduct the necessary hyperparameter optimization allowing to replicate our simulation results on quantum hardware.

==> gfx/tikz/qbm.tex <==
\scalebox{0.8}{
   \begin{tikzpicture}[shorten >=1pt,-,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{visible neuron}=[neuron, fill=blue!50];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the visible layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[visible neuron] (V-\name) at (0,-\y) {};

    % Draw connections between visible nodes
    \path (V-1) edge (V-2);
    \path (V-1) edge [bend right = 30] (V-3);
    \path (V-1) edge [bend right = 50] (V-4);
    \path (V-2) edge (V-3);
    \path (V-2) edge [bend right = 30] (V-4);
    \path (V-3) edge (V-4);

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,7}
        \path[yshift=1.55cm]
        node[hidden neuron] (H-0-\name) at (\biglayersep,-\y cm) {};

    % Connect every node in the visible layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,7}
            \path (V-\source) edge (H-0-\dest);

    % Annotate the layers
    \node[annot,below of=H-0-7, node distance=1cm] (hl 0) {Hidden layer};
    \node[annot,left of=hl 0, node distance=2cm] (vli) {Visible layer};
    %\node[annot,below of=vli, node distance=0.7cm] {(inputs)};
    \end{tikzpicture}
}

==> gfx/tikz/rbm.tex <==
\scalebox{0.8}{
    \begin{tikzpicture}[shorten >=1pt,-,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{visible neuron}=[neuron, fill=blue!50];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[visible neuron] (V-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,7}
        \path[yshift=1.55cm]
        node[hidden neuron] (H-0-\name) at (\biglayersep,-\y cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,7}
            \path (V-\source) edge (H-0-\dest);

    % Annotate the layers
    \node[annot,below of=H-0-7, node distance=1cm] (hl 0) {Hidden layer};
    \node[annot,left of=hl 0, node distance=2cm] (vli) {Visible layer};
    %\node[annot,below of=vli, node distance=0.7cm] {(inputs)};
    \end{tikzpicture}
}
